On recursion relations in topological string theory

We discuss a link between the topological recursion relations derived algebraically by Witten and the holomorphic anomaly equation of Bershadsky, Cecotti, Ooguri and Vafa. This is obtained through the definition of an operator ${\cal{W}}_s$ that reproduces the recursion relations for topological string theory coupled to worldsheet gravity a la BCOV. This operator is contained inside an algebra that generalizes the tt* equations and whose direct consequence is the holomorphic anomaly equation itself.

==> BCOVdeg.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BCOVdeg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{BCOVdeg.pdf}}%
    \put(0.11274844,0.65659389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\in Y$}}}%
    \put(0.29264853,0.69887456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\in X-\{s\}$}}}%
    \put(0.16331943,0.63089387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal{O}}_{i_{n-2}}$}}}%
    \put(0.1343033,0.5935874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal{O}}_{i_{n-1}}$}}}%
    \put(0.12269684,0.55296481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal{O}}_{i_n}$}}}%
    \put(0.34073243,0.57369063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal{O}}_{i_s}$}}}%
    \put(0.2487098,0.5247777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal{O}}_{i_1}$}}}%
    \put(0.87545853,0.59939063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal{O}}_{i_s}$}}}%
    \put(0.82737465,0.5347261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal{O}}_{i_1}$}}}%
    \put(0.78509398,0.27275176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal{O}}_{i_s}$}}}%
    \put(0.84229717,0.20642915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal{O}}_{i_1}$}}}%
    \put(0.29762273,0.25534205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal{O}}_{i_s}$}}}%
    \put(0.32498081,0.20477109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal{O}}_{i_1}$}}}%
    \put(0.25119691,0.28352919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal{O}}_{\alpha}$}}}%
    \put(0.17658396,0.24622273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal{O}}_{\beta}$}}}%
    \put(0.19150655,0.28187113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta^{\alpha\beta}$}}}%
  \end{picture}%
\endgroup%


==> degenerazioni.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'degenerazioni.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{609.81626358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62969787)%
    \put(0,0){\includegraphics[width=\unitlength]{degenerazioni.pdf}}%
    \put(0.00678287,0.50976159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal{W}}_1$}}}%
    \put(-0.00196012,0.22374094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal{W}}_2$}}}%
  \end{picture}%
\endgroup%

